GPU First -- Execution of Legacy CPU Codes on GPUs

Utilizing GPUs is critical for high performance on heterogeneous systems. However, leveraging the full potential of GPUs for accelerating legacy CPU applications can be a challenging task for developers. The porting process requires identifying code regions amenable to acceleration, managing distinct memories, synchronizing host and device execution, and handling library functions that may not be directly executable on the device. This complexity makes it challenging for non-experts to leverage GPUs effectively, or even to start offloading parts of a large legacy application. In this paper, we propose a novel compilation scheme called "GPU First" that automatically compiles legacy CPU applications directly for GPUs without any modification of the application source. Library calls inside the application are either resolved through our partial libc GPU implementation or via automatically generated remote procedure calls to the host. Our approach simplifies the task of identifying code regions amenable to acceleration and enables rapid testing of code modifications on actual GPU hardware in order to guide porting efforts. Our evaluation on two HPC proxy applications with OpenMP CPU and GPU parallelism, four micro benchmarks with originally GPU only parallelism, as well as three benchmarks from the SPEC OMP 2012 suite featuring hand-optimized OpenMP CPU parallelism showcases the simplicity of porting host applications to the GPU. For existing parallel loops, we often match the performance of corresponding manually offloaded kernels, with up to 14.36x speedup on the GPU, validating that our GPU First methodology can effectively guide porting efforts of large legacy applications.

==> figures/background_overview.tex <==

\begin{tikzpicture}[node distance=10mm]

\draw[draw=none,fill=col5!20] (-0.5, 2.35) rectangle (3.5, -3.6);
\draw[draw=none,fill=col6!20] ( 3.5, -1.3) rectangle (7, -3.6);

\node[scale=1,anchor=center,color=gray] (times_txt) at (3.25, -3.40) {compile time / runtime\phantom{p}};
\node[scale=1,anchor=north,align=center,color=gray] (ext_txt) at (3.15, -3.6) {extended LLVM parts};

\node[scale=1.0] (app_source) at (-1.7, 0.0) {\Huge\faIcon[regular]{copy}};
\node[scale=1.0,text width=20mm,anchor=north] (app_source_txt) at ($(app_source.south) + (0.3,0.0)$) {legacy CPU app. source};

\node[scale=1.0] (main_wrapper) at (0.5, 1.5) {\Huge\faIcon[regular]{file-code}};
\node[scale=1.0,anchor=south,yshift=-1mm] (main_wrapper_text) at (main_wrapper.north) {main wrapper};

\node[scale=1.0] (user_wrapper) at (2.5, 1.5) {\Huge\faIcon[regular]{file-code}};
\node[scale=1.0,anchor=south,yshift=-1mm] (user_wrapper_text) at (user_wrapper.north) {user wrapper};

\node[scale=1.3] (compiler) at (1.5, 0.0) {\Huge\faIcon[solid]{tools}};
\node[scale=1.0,text width=3.1cm, anchor=north] (compiler_text) at (compiler.south) {Clang with custom link-time-optimizations};

\node[scale=1.0] (libc) at (1.5, -2.3) {\Huge\faIcon[regular]{file-code}};
\node[scale=1.0,anchor=north] (libc_text) at (libc.south) {partial libc};

\node[scale=1.0] (executable) at (4.3, 0.0) {\Huge\faIcon[regular]{save}};
\node[scale=1.0,anchor=north] (executable_txt) at (executable.south) {exec.};

\node[scale=1.0] (gpu) at (6.1, 0.0) {\Huge\faIcon[regular]{hdd}};
\node[scale=1.0,anchor=north,yshift=-0.8mm] (gpu_txt) at (gpu.south) {GPU};

\node[scale=1.0] (libomptarget) at (4.3, -2.3) {\Huge\faIcon[regular]{file-code}};
\node[scale=1.0,anchor=north] (libomptarget_text) at (libomptarget.south) {offload lib.};

\node[scale=1.0] (rpc) at (6.1, -2.3) {\Huge\faIcon[regular]{hourglass}};
\node[scale=1.0,anchor=north] (rpc_txt) at (rpc.south) {RPC thread};

\draw[line width=2.0pt, ->] ($(app_source.east) + (0.2, 0.0)$) -- ($(compiler.west) + (-0.2, 0)$);
\draw[line width=2.0pt, ->] ($(compiler.east) + (0.2, 0.0)$) -- ($(executable.west) + (-0.2, 0)$);
\draw[line width=2.0pt, ->] ($(executable.east) + (0.2, 0.0)$) -- ($(gpu.west) + (-0.2, 0)$);
\draw[line width=2.0pt, ->] ($(main_wrapper.south) + (0.0, 0.0)$) -- ($(compiler.north west) + (0.0, 0.0)$);
\draw[line width=2.0pt, ->] ($(user_wrapper.south) + (0.0, 0.0)$) -- ($(compiler.north east) + (0.0, 0.0)$);
\draw[line width=2.0pt, ->] ($(libc.north) + (0.0, 0.0)$) -- ($(compiler_text.south) + (0.0, 0.0)$);
\draw[line width=2.0pt, dotted, <->] ($(libomptarget.east) + (0.2,-0.1)$) -- ($(rpc.west) + (-0.2,-0.1)$);
\draw[line width=2.0pt, <->] ($(rpc.north) + (0.0, 0.0)$) -- ($(gpu_txt.south) + (0.0, 0.0)$);
\draw[line width=2.0pt, <->] ($(libomptarget.north) + (0.0, 0.0)$) -- ($(executable_txt.south) + (0.0, 0.0)$);

\end{tikzpicture}


==> figures/high_level_overview.tex <==

\begin{tikzpicture}[node distance=10mm]

%\node[scale=2.0] (inp) at (1.0, 2.5) {\huge\faFileCode[regular]{}};
%\node[scale=1.5, yshift=-3mm, align=center, text width=20mm] (inp_txt) at (inp.south) {legacy CPU application};
%
%\node[scale=1.5, rounded corners, draw=black, ultra thick] (clang) at (5, 2.5) {LLVM/Clang};

\draw[fill=col1!20]
    (0.0, 0.0) rectangle (6.0, -5.0);
\draw[fill=col2!20]
    (6.0, 0.0) rectangle (10.0, -5.0);
\draw[pattern={grid},pattern color=gray!40,draw=black,dotted]
    (0.0, 0.0) -- (0.0, -1.175) -- (6.0, -5.0) -- (10, -5) -- (10, 0) -- (0,0);

%\draw[pattern={Dots[radius=1.8pt,distance=4pt]},pattern color=gray!30,draw=black]
%    (6.0, 0.0) rectangle (10.0, -5.0);
\node[scale=1.5, anchor=south, rotate=90] (CPU_txt) at (0, -2.5) {CPU execution};
\node[scale=1.5, anchor=north, rotate=90] (GPU_txt) at (10, -2.5) {GPU execution};

\node[scale=2.0] (loader) at (2.0, -0.8) {\huge\faFile[regular]{}};
\node[scale=0.8,yshift=-2mm] (loader_gears) at (loader) {\huge\faCogs{}};
\node[scale=1.5,yshift=-0.5mm] (loader_txt) at (loader.south) {loader};

\node[scale=2.0] (rpc_host) at (4.7, -2.25) {\huge\faFile[regular]{}};
\node[scale=0.8,yshift=-2mm] (rpc_host_gears) at (rpc_host) {\huge\faCogs{}};
\node[scale=1.5,yshift=-0.5mm] (rpc_host_txt) at (rpc_host.south) {RPC server};

\node[scale=2.0] (library) at (2.0, -3.8) {\huge\faFileArchive[regular]{}};
\node[scale=1.5,yshift=-0.5mm] (library_txt) at (library.south) {system libraries};

\node[scale=2.0] (app) at (8.0, -1.0) {\huge\faFile[regular]{}};
\node[scale=0.8,yshift=-2mm] (device_exe_gears) at (app) {\huge\faCogs{}};
\node[scale=1.5,yshift=-0.5mm] (app_txt) at (app.south) {app exec.};

\node[scale=2.0] (gpu_library) at (8.0, -3.8) {\huge\faFileArchive[regular]{}};
\node[scale=1.5,yshift=-0.5mm] (gpu_library_txt) at (gpu_library.south) {partial GPU libc};

\ExtractCoordinateA{loader.east}
\ExtractCoordinateB{app.west}
\draw[line width=3.5pt, ->] ($(\XCoordA, \YCoordB) + (0, 0.0)$) -- ($(app.west) + (0, 0)$);
\draw[line width=3.5pt, ->] ($(loader.north) + (0, 0.5)$) -- ($(loader.north) + (0, -0.2)$);
\draw[line width=2.0pt, <->] ($(app.west) + (0, -0.2)$) -- ($(rpc_host.east) + (0, 0)$);
%\draw[line width=2.0pt, <-] ($(app.west) + (0, -0.2)$) -- ($(rpc_host.east) + (0, 0)$);
\draw[line width=2.0pt, <->] ($(app_txt.south) + (0, 0.15)$) -- ($(gpu_library.north) + (0, -0.15)$);

\ExtractCoordinateA{rpc_host.west}
\ExtractCoordinateB{library.north}
\draw[line width=2.0pt, <->] ($(rpc_host.west) + (0, -0.2)$) -- ($(\XCoordB, \YCoordA) + (0, -0.2)$) -- ($(library.north) + (0, -0.15)$);

\end{tikzpicture}

==> figures/parallel_kernel.tex <==
\begin{tikzpicture}[node distance=10mm]

\def\mainkernelleftcornerx{-2mm}

\draw[fill=col6!25] (-6.5mm, 4mm) rectangle (12mm, -28mm);
\draw[fill=col13!8] (12mm, 4mm) rectangle (50mm, -28mm);

\draw[fill=col1!20] (-2mm, 3mm) rectangle (10mm, -25mm);
\draw[fill=col2!20,draw=none] (-1mm,0mm) rectangle (9mm, -24mm);
\draw[fill=col1!20] (14mm, 3mm) rectangle (18mm, -25mm);
\draw[fill=col2!20,draw=none] (15mm,0mm) rectangle (17mm, -24mm);
\node[scale=0.6,anchor=south east] at (9.5mm, -28mm) {main kernel};

\node[scale=0.6,anchor=south] at (0mm, 0mm) {m};
\draw[thread] (0mm, 0mm) -- (0mm, -8mm);
\foreach \c [evaluate=\c as \tid using int(\c/2-1)] in {2, 4, 6, 8} {
\node[scale=0.6,anchor=south] (n) at (\c mm, 0mm) {\tid};
\draw[workerthread] (n.south) -- (\c mm, -8mm);
}

\draw[thick, dotted] (-2mm, -8mm) -- (10mm, -8mm);
\draw[thick, dotted] (14mm, -8mm) -- (18mm, -8mm);

\node[scale=0.6,anchor=east] at (-2mm, -8mm) {fork};

\draw[workerthread] (0mm, -8mm) -- (0mm, -16mm);
\foreach \c in {2, 4, 6, 8} {
\draw[thread] (\c mm, -8mm) -- (\c mm, -16mm);
}

\draw[thick, dotted] (-2mm, -16mm) -- (10mm, -16mm);
\draw[thick, dotted] (14mm, -16mm) -- (18mm, -16mm);

\node[scale=0.6,anchor=east] at (-2mm, -16mm) {join};

\draw[thread] (0mm, -16mm) -- (0mm, -24mm);
\foreach \c in {2, 4, 6, 8} {
\draw[workerthread] (\c mm, -16mm) -- (\c mm, -24mm);
}

% \draw[thick] (12mm, 3mm) -- (12mm, -28mm);

\node[scale=0.6,anchor=south] at (16mm, 0mm) {m};
\draw[thread] (16mm, 0mm) -- (16mm, -8mm);
\draw[workerthread] (16mm, -8mm) -- (16mm, -16mm);
\draw[thread] (16mm, -16mm) -- (16mm, -24mm);

\node[scale=0.6,anchor=south west] at (12mm, -28mm) {main kernel};

\node[] (host) at (24mm, -11.5mm) {\huge\faIcon[regular]{hourglass}};
\node[scale=0.7] at (host.south) {host};

\draw[->] ($(16mm, -8mm) + (2mm, 0mm)$) -- node [above,scale=0.6] {\textcircled{\raisebox{-.7pt}{1}}} ($(host.north west) + (0.5mm, -1mm)$);
\draw[->] ($(host.south west) + (0.5mm, 1mm)$) -- node [below,scale=0.6,pos=0.2] {\textcircled{\raisebox{-.7pt}{3}}} ($(16mm, -16mm) + (2mm, 0mm)$);

\draw[<->] (host.east) -- node [above,scale=0.6] {\textcircled{\raisebox{-.7pt}{2}}} ($(host.east) + (3mm, 0mm)$);

\draw[fill=col4!20] (30mm,1mm) rectangle (49mm, -24mm);
\node[scale=0.6,anchor=south] at (40mm, -28mm) {parallel kernel};

\draw[fill=col2!20,draw=none] (31mm, -2mm) rectangle (39mm, -10mm);
\foreach \c [evaluate=\c as \tid using int(\c/2)] in {0, 2, 4, 6} {
\node[scale=0.6,anchor=south] (n) at ($(32 mm, -2mm) + (\c mm, 0mm)$) {\tid};
\draw[thread] (n.south) -- ($(32 mm, -10mm) + (\c mm, 0mm)$);
}

\draw[fill=col2!20,draw=none] (40mm, -2mm) rectangle (48mm, -10mm);
\foreach \c [evaluate=\c as \tid using int(\c/2 + 4)] in {0, 2, 4, 6} {
\node[scale=0.6,anchor=south] (n) at ($(41 mm, -2mm) + (\c mm, 0mm)$) {\tid};
\draw[thread] (n.south) -- ($(41 mm, -10mm) + (\c mm, 0mm)$);
}

\draw[fill=col2!20,draw=none] (31mm, -13mm) rectangle (39mm, -21mm);
\foreach \c [evaluate=\c as \tid using int(\c/2+8)] in {0, 2, 4, 6} {
\node[scale=0.6,anchor=north] (n) at ($(32 mm, -21mm) + (\c mm, 0mm)$) {\tid};
\draw[thread] ($(32 mm, -13mm) + (\c mm, 0mm)$) -- (n.north);
}

\draw[fill=col2!20,draw=none] (40mm, -13mm) rectangle (48mm, -21mm);
\foreach \c [evaluate=\c as \tid using int(\c/2+12)] in {0, 2, 4, 6} {
\node[scale=0.6,anchor=north] (n) at ($(41mm, -21mm) + (\c mm, 0mm)$) {\tid};
\draw[thread] ($(41mm, -13mm) + (\c mm, 0mm)$) -- (n.north);
}

\end{tikzpicture}


==> figures/warp_allocator.tex <==
\newcommand{\WAEntry}[4]{%
\draw[fill=#3] 
      ($(#1, 4) + (0,0)$) rectangle ($(#1, 0)+ (4,0)$);
\draw[fill=#3, #4] 
      ($(#1, 4) + (4,0)$) rectangle ($(#2, 0)+ (0,0)$);
\draw[line width=2.5pt] ($(#1, 4) + (0,0)$) -- ($(#1, 0) + (0, 0)$);
\draw[dashed] ($(#1, 4) + (2,0)$) -- ($(#1, 0)+ (2,0)$);
\draw[] ($(#1, 4) + (4,0)$) -- ($(#1, 0)+ (4,0)$);
\draw[line width=2.5pt] ($(#2, 4) + (0,0)$) -- ($(#2, 0)+ (0,0)$);
}
\newcommand{\WALinkFwd}[3]{%
\draw[line width=13pt,white] ($(#1, 5) + (3, 0)$) -- ($(#2, 5) + (-0.2, 0)$);
\draw[line width=5pt,->] ($(#1, 2) + (3,0)$) -- ($(#1, 5) + (3, 0)$) -- ($(#2, 5) + (0, 0)$) -- ($(#2, 4) + (0, 0.1)$);
}
\newcommand{\WALink}[3]{%
\WALinkFwd{#1}{#2}{#3}
\draw[line width=13pt,white] ($(#2, 5.5) + (1, #3)$) -- ($(#1, 5.5) + (0.2, #3)$);
\draw[line width=5pt,->] ($(#2, 2) + (1,0)$) -- ($(#2, 5.5) + (1, #3)$) -- ($(#1, 5.5) + (0, #3)$) -- ($(#1, 4) + (0, 0.1)$);
}

\begin{tikzpicture}[node distance=10mm]

\draw[] (0, 4) -- (40, 4);
\draw[] (0, 0) -- (40, 0);
\WAEntry{4}{14}{col1!30}{postaction={pattern color=gray, pattern=crosshatch}}
\WAEntry{14}{23}{col2!30}{postaction={pattern color=gray, pattern=crosshatch}}
\WAEntry{24}{38}{col3!30}{postaction={pattern color=gray, pattern=crosshatch}}
\WALink{14}{24}{1}
\WALink{4}{14}{0}
\WALinkFwd{24}{38}{0}
\node[scale=1.4,anchor=north, rotate=90] at (23, 2) {\Huge\textbf{padding}};
\draw[line width=4.5, <-|,dashed] (4, 0) -- (4, -1) -- (6, -1) node[scale=2.0, anchor=west, yshift=1.5pt] {\Huge{bottom}};
\draw[line width=4.5, <-|,dashed] (38, 0) -- (38, -1) -- (36, -1) node[scale=2.0, anchor=east, yshift=-1.5pt] {\Huge{top}};

\tikzset{shift={(0,-9)}}

\draw[] (0, 4) -- (40, 4);
\draw[] (0, 0) -- (40, 0);
\WAEntry{4}{14}{col1!30}{postaction={pattern color=gray, pattern=crosshatch}}
\WAEntry{14}{23}{col2!30}{}
\WAEntry{24}{38}{col3!30}{postaction={pattern color=gray, pattern=crosshatch}}
\WALink{14}{24}{1}
\WALink{4}{14}{0}
\WALinkFwd{24}{38}{0}
\node[scale=1.4,anchor=north, rotate=90] at (23, 2) {\Huge\textbf{padding}};
\draw[line width=4.5, <-|,dashed] (4, 0) -- (4, -1) -- (6, -1) node[scale=2.0, anchor=west, yshift=1.5pt] {\Huge{bottom}};
\draw[line width=4.5, <-|,dashed] (38, 0) -- (38, -1) -- (36, -1) node[scale=2.0, anchor=east, yshift=-1.5pt] {\Huge{top}};

\tikzset{shift={(0,-9)}}

\draw[] (0, 4) -- (40, 4);
\draw[] (0, 0) -- (40, 0);
\WAEntry{4}{14}{col1!30}{postaction={pattern color=gray, pattern=crosshatch}}
\WALinkFwd{4}{14}{0}

\draw[line width=4.5, <-|,dashed] (4, 0) -- (4, -1) -- (6, -1) node[scale=2.0, anchor=west, yshift=1.5pt] {\Huge{bottom}};
\draw[line width=4.5, <-|,dashed] (14, 0) -- (14, -1) -- (16, -1) node[scale=2.0, anchor=west, yshift=-1.5pt] {\Huge{top}};

\tikzset{shift={(0,-3)}}

\draw[line width=4.5, <-|] (0,0) -- (0.5, 0) node[scale=2.0, anchor=north west] {\Huge{previous heap }} -- (4,0);
\draw[line width=4.5, |->] (14, 0) -- (38,0) node[scale=2.0, anchor=north east] {\Huge{free heap space, then next heap}} -- (40,0);

\end{tikzpicture}


==> plots/358.tex <==
\begin{tikzpicture}

\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
    ymin=0.0, ymax=160,
    name nodes near coords/.default=coordnode,
    bar width=0.10,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
%    ymode=log,
    xmin=4,  xmax=20,
    xtick distance={2},
    enlarge x limits={abs=1},
    width=\linewidth,
    height=65mm,
     extra y tick style={
           grid=major,
           tick label style={rotate=90},
           ticklabel pos=right,
     },
    ylabel={app. slowdown of the GPU version relative to the CPU (optimized) one},
    ylabel style = {align=center,at={(-0.09,0.55)},text width=5cm},
]

\addplot+[
  name nodes near coords=end2end,
  only marks,
  every mark/.append style={solid, draw=black, fill=col15!30,scale=1.3}, 
  mark=square*,
 ] 
coordinates {
(4, 23.71291305)
(6, 28.08102772)
(8, 33.31944034)
(10, 47.00821984)
(12, 62.60580386)
(14, 78.4042739)
(16, 119.6299607)
(18, 112.1189084)
(20, 154.3024754)
  };

\addplot+[
  name nodes near coords=parRegion,
  only marks,
  every mark/.append style={solid, draw=black, fill=col16!30,scale=1.3}, 
  mark=triangle*,
 ] 
coordinates {
(4,2.853754473) 
(6, 13.90612513)
(8,21.02651895)
(10, 33.02571654)
(12, 49.47597231) 
(14, 66.95620005)
(16, 109.5703832)
(18, 105.5760577)
(20, 148.6172162)
  };

\end{axis}
\end{tikzpicture}



==> plots/359.tex <==
\begin{tikzpicture}

\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
    ymin=0.0, ymax=80,
    name nodes near coords/.default=coordnode,
    bar width=0.10,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
%    ymode=log,
    xmin=1,  xmax=7,
    xtick distance={1},
    xtick={1,2,3,4,5,6,7},
    xticklabels={
(50,25), 
(51,31),
(52,37),
(53,44),
(54,50),
(55,57),
(56,64)
},
    enlarge x limits={abs=1},
    width=\linewidth,
    height=65mm,
     extra y tick style={
           grid=major,
           tick label style={rotate=90},
           ticklabel pos=right,
     },
    ylabel={app. slowdown of the GPU version relative to the CPU (optimized) one},
    ylabel style = {align=center,at={(-0.09,0.55)},text width=5cm},
    x tick label style={rotate=45,anchor=east},
]

\addplot+[
  name nodes near coords=end2end,
  only marks,
  every mark/.append style={solid, draw=black, fill=col15!30,scale=1.3}, 
  mark=square*,
 ] 
coordinates {
(1, 21.88757774) 
(2, 30.72475864)
(3, 35.5013504)
(4, 38.75906206)
(5, 50.10372313)
(6, 58.30036732)
(7, 70.4378462)
  };

\addplot+[
  name nodes near coords=parRegion,
  only marks,
  every mark/.append style={solid, draw=black, fill=col16!30,scale=1.3}, 
  mark=triangle*,
 ] 
coordinates {
(1, 10.79370488)
(2, 20.3155239)
(3, 28.8395581)
(4, 32.71760054)
(5, 45.56800443)
(6, 54.54240534)
(7, 69.26114314)
  };

\end{axis}
\end{tikzpicture}



==> plots/372.tex <==
\begin{tikzpicture}

\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
    ymin=0.0, ymax=22,
    name nodes near coords/.default=coordnode,
    bar width=0.10,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
%    ymode=log,
    xmin=6,  xmax=30,
    xtick distance={2},
    enlarge x limits={abs=1},
    width=\linewidth,
    height=65mm,
     extra y tick style={
           grid=major,
           tick label style={rotate=90},
           ticklabel pos=right,
     },
    ylabel={app. slowdown of the GPU version relative to the CPU (optimized) one},
    ylabel style = {align=center,at={(-0.09,0.55)},text width=5cm},
]

\addplot+[
  name nodes near coords=offloadEventSmall,
  only marks,
  every mark/.append style={solid, draw=black, fill=col15!30,scale=1.3}, 
  mark=square*,
 ] 
coordinates {
(2,10.83923661) 
(4,6.43278232)
(6,10.54924858)
(8,10.29753388)
(10,10.39138599)
(12,9.626968046)
(14,10.05446202)
(16,11.57487804)
(18,9.701438092)
(20,8.800448367)
(22,8.890264957)
(24,9.428948964)
(26,9.147011498)
(28,12.96558124)
(30,20.01402426)
  };

\addplot+[
  name nodes near coords=parRegion,
  only marks,
  every mark/.append style={solid, draw=black, fill=col16!30,scale=1.3}, 
  mark=triangle*,
 ] 
coordinates {
(2 ,1.98299648 ) 
(4 ,0.037775978)
(6 ,2.076678019)
(8 ,1.934647426)
(10,2.212845429)
(12,1.606530646)
(14,1.714703073)
(16,1.633372769)
(18,1.198302583)
(20,0.935884944)
(22,0.891361062)
(24,1.308900685)
(26,2.346619088)
(28,6.567314424)
(30,15.79918583)
  };

\end{axis}
\end{tikzpicture}



==> plots/config.tex <==
\pgfplotsset{
    enlarge y limits={rel=0.01},
    enlarge x limits={abs=0.55},
    %only marks,
    ybar,
    xtick={0,1},
    xticklabels={},
    xmin=0, xmax=0,
    %xticklabel style = {rotate=45,anchor=east,align=center,xshift=1mm,yshift=-4mm},
    ylabel={kernel speedup relative to parallel region on the CPU},
    ylabel style = {align=center,at={(-0.05,0.55)},text width=4cm},
    xmajorticks=false,
%    ymode = log,
    %log basis y = 2,
    log ticks with fixed point,
    %log origin=infty,
    %point meta=rawy,
    visualization depends on ={y \as \y},
    visualization depends on ={rawy \as \rawy},
    %visualization depends on ={rawx \as \rawx},
    nodes near coords = {%
      \begingroup%
        % this group is merely to switch to FPU locally.
        % Might be unnecessary, but who knows.
        \pgfkeys{/pgf/fpu}%
        \pgfmathparse{\pgfplotspointmeta<0.0}%
        \global\let\isneg=\pgfmathresult%
        \pgfmathparse{\pgfplotspointmeta==0}%
        \global\let\iszero=\pgfmathresult%
        \pgfmathparse{\pgfplotspointmeta==1}%
        \global\let\isone=\pgfmathresult%
      \endgroup%
      \pgfmathfloatcreate{0}{0.0}{0}%
      \let\ZERO=\pgfmathresult%
      \pgfmathfloatcreate{1}{1.0}{0}%
      \let\ONE=\pgfmathresult%
      \pgfmathfloatcreate{1}{-1.0}{0}%
      \let\MONE=\pgfmathresult%
      \color{black}%
      \global\let\ycoord=\ZERO
%      \global\let\ycoord=\rawy
    \ifx\iszero\ONE%
    \else%
        \ifx\isneg\ONE%
        {%
          \node[fill=white,yshift=-13pt,xshift=1pt,inner sep=0pt]{\color{black}\textbf{\pgfmathprintnumber[precision=2]{\rawy}}};%
        }%
        \else%
          \node[fill=white,yshift=-2pt,xshift=1pt,inner sep=0pt]{\color{black}\textbf{\pgfmathprintnumber[precision=2]{\rawy}}};%
        \fi%
    \fi%
    },
%    restrict y to domain*={
%            \pgfkeysvalueof{/pgfplots/ymin}:\pgfkeysvalueof{/pgfplots/ymax}
%    },
     extra y tick style={
           grid=major,
           tick label style={rotate=90},
           ticklabel pos=right,
     },
    width=\linewidth,
    height=64mm,
}


==> plots/hypeterm.tex <==
\begin{tikzpicture}
\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
%    ylabel style = {align=center,at={(1.15,0.5)},text width=4cm},
    ymin=0, ymax=22,
    name nodes near coords/.default=coordnode,
    bar width=0.07,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
    ybar=5pt,
  %  ymode=log,
  %  log origin=infty,
      nodes near coords = {%
      \begingroup%
        % this group is merely to switch to FPU locally.
        % Might be unnecessary, but who knows.
        \pgfkeys{/pgf/fpu}%
        \pgfmathparse{\pgfplotspointmeta<0.0}%
        \global\let\isneg=\pgfmathresult%
        \pgfmathparse{\pgfplotspointmeta==0}%
        \global\let\iszero=\pgfmathresult%
        \pgfmathparse{\pgfplotspointmeta==1}%
        \global\let\isone=\pgfmathresult%
      \endgroup%
      \pgfmathfloatcreate{0}{0.0}{0}%
      \let\ZERO=\pgfmathresult%
      \pgfmathfloatcreate{1}{1.0}{0}%
      \let\ONE=\pgfmathresult%
      \pgfmathfloatcreate{1}{-1.0}{0}%
      \let\MONE=\pgfmathresult%
      \color{black}%
      \global\let\ycoord=\ZERO
%      \global\let\ycoord=\rawy
    \ifx\iszero\ONE%
    \else%
        \ifx\isneg\ONE%
        {%
          \node[rotate=90,fill=white,yshift=-4pt,xshift=9pt,inner sep=1pt]{\color{black}\textbf{\pgfmathprintnumber[precision=2]{\rawy}}};%
        }%
        \else%
          \node[rotate=90,fill=white,yshift=-4pt,xshift=9pt,inner sep=1pt]{\color{black}\textbf{\pgfmathprintnumber[precision=2]{\rawy}}};%
        \fi%
    \fi%
    },
]

\addplot+[
  name nodes near coords=off1,
  col12!30, postaction={pattern color=gray, pattern=crosshatch},
 ] 
coordinates {
  (0, 14.67804854)
  };

\addplot+[
  name nodes near coords=mt1,
  col13!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, 13.0136894)
  };
\addplot+[
  name nodes near coords=mt1match,
  col14!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, 15.32424341)
  };
  


\addplot+[
 ] 
coordinates {
  };

\addplot+[
  name nodes near coords=off2,
  col12!30, postaction={pattern color=gray, pattern=crosshatch},
 ] 
coordinates {
  (0, 8.522244067)
  };
\addplot+[
  name nodes near coords=mt2,
  col13!30, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 9.723230855)
  };
\addplot+[
  name nodes near coords=mt2match,
  col14!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, 9.65147391)
  };
  

\addplot+[
 ] 
coordinates {
  };

  
\addplot+[
  name nodes near coords=off3,
  col12!30, postaction={pattern color=gray, pattern=crosshatch},
 ] 
coordinates {
  (0, 7.895095135)
  };

\addplot+[
  name nodes near coords=mt3,
  col13!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
(0, 9.015701821)
  };
\addplot+[
  name nodes near coords=mt3match,
  col14!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, 9.034509518)
  };
						
  



\addplot[black!70,dotted,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(-1,1) (1,1)};

\draw[black!70,dashed,thick,] (axis description cs:0.3333,0) -- (axis description cs:0.3333, 1);
\draw[black!70,dashed,thick,] (axis description cs:0.6666,0) -- (axis description cs:0.6666, 1);
\node[] (top) at (axis description cs:1,1) {};
\node[] (middle) at (0,0) {};

\node[anchor=north] (pr1) at (axis description cs:0.15, 1) {PR1};
\node[anchor=north] (pr2) at (axis description cs:0.5, 1) {PR2};
\node[anchor=north] (pr3) at (axis description cs:0.85, 1) {PR3};

\end{axis}


\end{tikzpicture}



==> plots/interleaved.tex <==

\begin{tikzpicture}
\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
%    ylabel style = {align=center,at={(1.15,0.5)},text width=4cm},
    ymin=-58, ymax=60,
    name nodes near coords/.default=coordnode,
    bar width=0.10,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
    ybar=8pt,
  %  ymode=log,
  %  log origin=infty,
]

\addplot+[
  name nodes near coords=niOffload,
  col12!30, postaction={pattern color=gray, pattern=crosshatch},
 ] 
coordinates {
  (0, 52.12090036)
  };

\addplot+[
  name nodes near coords=niMT1024,
  col13!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, 35.67445016)
  };

\addplot+[
  name nodes near coords=niMT16,
  col14!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, 52.08492271)
  };

\addplot+[
 ] 
coordinates {
  };

\addplot+[
  name nodes near coords=iOffload,
  col12!30, postaction={pattern color=gray, pattern=crosshatch},
]
coordinates {
  (0, -24.45384987)
  };
  
\addplot+[
  name nodes near coords=iMT1024,
  col13!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, -49.40655542)
  };

\addplot+[
  name nodes near coords=iMT16,
  col14!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, -24.74615046)
  };
  



\addplot[black!70,dotted,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(-1,1) (1,1)};
\addplot[black!70,dashed,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(0,-200) (0, 200)};
\node[] (top) at (axis description cs:1,1) {};
\node[] (middle) at (0,0) {};

\end{axis}

\ExtractCoordinateA{middle}
\ExtractCoordinateB{niMT1024-0}
\node[anchor=north, text width=25mm,align=center] (noninterleaved) at (\XCoordB, \YCoordA) {non-interleaved (AoS layout)};
\ExtractCoordinateB{iMT1024-0}
\node[anchor=south, text width=25mm,align=center] (interleaved) at (\XCoordB, \YCoordA) {interleaved (SoA layout)};

\end{tikzpicture}



==> plots/legend_micro_bench.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend columns=3,
    legend style={
      at={(0.5,1.15)},
      anchor=center,
      draw=none,
      /tikz/every even column/.append style   = {column sep= 5mm},
      /tikz/every odd column/.append style   = {column sep= 1mm},
    },
    legend image code/.code={
      \draw [fill=#1] (0cm,-1.5mm) rectangle (4mm,1.5mm);
    }, 
    legend style={cells={align=center}},
    xmin=0, xmax=1,
    ymin=0.0, ymax=1.1,
    width=\linewidth,
    height=64mm,
    hide axis,    
]
\addlegendimage{
  col12!30, postaction={pattern color=gray, pattern=crosshatch}}
\addlegendentry{manual\\ offload}
\addlegendimage{
  col13!30, postaction={pattern color=gray, pattern=north east lines}}
\addlegendentry{\emph{GPU First}\\ (1024 teams)}
\addlegendimage{
  col14!30, postaction={pattern color=gray, pattern=north east lines}}
\addlegendentry{\emph{GPU First}\\ (matching teams)}
\end{axis}
\end{tikzpicture}



==> plots/legend_spec.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend columns=2,
    legend style={
      at={(0.5,1.15)},
      anchor=center,
      draw=none,
      /tikz/every even column/.append style   = {column sep= 5mm},
      /tikz/every odd column/.append style   = {column sep= 1mm},
    },
  %  legend image code/.code={
  %    \draw [fill=#1] (0cm,-1.5mm) rectangle (4mm,1.5mm);
  %  }, 
    legend style={cells={align=center}},
    xmin=0, xmax=1,
    ymin=0.0, ymax=1.1,
    width=\linewidth,
    height=64mm,
    hide axis,    
]
\addlegendimage{  only marks,
  every mark/.append style={solid, draw=black, fill=col15!30,scale=1.3}, 
  mark=square*}
\addlegendentry{end-2-end}
\addlegendimage{  only marks,
  every mark/.append style={solid, draw=black, fill=col16!30,scale=1.3}, 
  mark=triangle*}
\addlegendentry{parallel region}
\end{axis}
\end{tikzpicture}



==> plots/malloc.tex <==
\begin{tikzpicture}
\begin{axis}[%
    legend style={
      at={(0, 1.3)},
      anchor=north west,
      draw=none,
      fill=none,
      %/tikz/every even column/.append style   = {column sep= 0mm, text width=.7\linewidth},
      %/tikz/every odd column/.append style    = {column sep= 0mm, text width=0em},
    },
      legend cell align={left},
scatter/classes={%
    w1={mark=o,draw=col1,ultra thick,scale=1.6},
    w32={mark=o,draw=col3,ultra thick,scale=1.6},
    w64={mark=o,draw=col5,ultra thick,scale=1.6},
    w128={mark=o,draw=col6,ultra thick,scale=1.6},
    w256={mark=o,draw=col7,ultra thick,scale=1.6},
    c1={mark=x,draw=col1,ultra thick,scale=1.5},
    c32={mark=x,draw=col3,ultra thick,scale=1.5},
    c64={mark=x,draw=col5,ultra thick,scale=1.5},
    c128={mark=x,draw=col6,ultra thick,scale=1.5},
    c256={mark=x,draw=col7,ultra thick,scale=1.5}
    },
    ymode = log,
xtick      ={1,  2,  3,   4,   5},
xticklabels={1, 32, 64, 128, 256},
xlabel = {number of threads per team},
xtick pos=bottom,
    xtick style={line width=20pt,yshift=-2pt},
    %xmajorticks=false,
    ylabel = {execution time in seconds},
    ylabel style = {align=center,at={(-0.12,0.55)},text width=4cm},
]
    
\addlegendimage{only marks,mark=o,ultra thick,scale=1.6}
\addlegendentry{Balanced Allocator (32 thread slots, 16 team slots)}
\addlegendimage{only marks,mark=x,ultra thick,scale=1.5}
\addlegendentry{NVIDIA malloc}

\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
0.8 0.000005943 w1 
1.8 0.000008355 w1
2.8 0.000011715 w1
3.8 0.000019677 w1
4.8 0.000040061 w1
0.9 0.000008448 w32
1.9 0.000018851 w32
2.9 0.000027302 w32
3.9 0.000045264 w32
4.9 0.000086458 w32 
1.0 0.000013222 w64
2.0 0.000027923 w64
3.0 0.000046509 w64
4.0 0.000085261 w64
5.0 0.000232615 w64 
1.1 0.000023645 w128
2.1 0.000044717 w128
3.1 0.000086179 w128
4.1 0.000234955 w128
5.1 0.000865904 w128 
1.2 0.000023645 w256
2.2 0.000044717 w256
3.2 0.000086179 w256
4.2 0.000234955 w256
5.2 0.000865904 w256
0.8 0.000020083 c1
1.8 0.000086080 c1
2.8 0.000105703 c1
3.8 0.000154804 c1
4.8 0.000213147 c1
0.9 0.000037354 c32
1.9 0.000361153 c32
2.9 0.000542578 c32
3.9 0.000923219 c32
4.9 0.001336460 c32
1.0 0.000056922 c64
2.0 0.000553829 c64
3.0 0.000865383 c64
4.0 0.001313250 c64
5.0 0.001959345 c64
1.1 0.000093300 c128
2.1 0.000877581 c128
3.1 0.001320811 c128
4.1 0.002102296 c128
5.1 0.003548110 c128
1.2 0.000165137 c256
2.2 0.001336754 c256
3.2 0.002075279 c256
4.2 0.003669188 c256
5.2 0.007008149 c256
};
\end{axis}

\begin{axis}[%
    legend style={
      at={(0.5, 1.08)},
      anchor=center,
      draw=none,
      %small,
      %cell align={left},
%      /tikz/every even column/.append style   = {column sep= 0mm, text width=.7\linewidth},
      %/tikz/every odd column/.append style    = {column sep= 0mm, text width=0em},
    },
    legend columns=5,
scatter/classes={%
    w1={mark=o,draw=col1,ultra thick,scale=1.6},
    w32={mark=o,draw=col3,ultra thick,scale=1.6},
    w64={mark=o,draw=col5,ultra thick,scale=1.6},
    w128={mark=o,draw=col6,ultra thick,scale=1.6},
    w256={mark=o,draw=col7,ultra thick,scale=1.6},
    c1={mark=x,draw=col1,ultra thick,scale=1.5},
    c32={mark=x,draw=col3,ultra thick,scale=1.5},
    c64={mark=x,draw=col5,ultra thick,scale=1.5},
    c128={mark=x,draw=col6,ultra thick,scale=1.5},
    c256={mark=x,draw=col7,ultra thick,scale=1.5}
    },
    hide axis,
    only marks,
    ymin=0, ymax=1,
    xmin=0, xmax=1,
]
\addplot+ [mark=*] coordinates { };
\addlegendimage{only marks,mark=square*,ultra thick,scale=1.6,col1}
\addlegendentry{1 Team}
\addlegendimage{only marks,mark=square*,ultra thick,scale=1.6,col3}
\addlegendentry{32 Teams}
\addlegendimage{only marks,mark=square*,ultra thick,scale=1.6,col5}
\addlegendentry{64 Teams}
\addlegendimage{only marks,mark=square*,ultra thick,scale=1.6,col6}
\addlegendentry{128 Teams}
\addlegendimage{only marks,mark=square*,ultra thick,scale=1.6,col7}
\addlegendentry{256 Teams}
\end{axis}

\end{tikzpicture}




==> plots/mixed.tex <==
\begin{tikzpicture}
\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
%    ylabel style = {align=center,at={(1.15,0.5)},text width=4cm},
    ymin=0.0, ymax=9,
    name nodes near coords/.default=coordnode,
    bar width=0.10,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
    ybar=8pt,
]

\addplot+[
  name nodes near coords=amgmkOffload,
  col12!30, postaction={pattern color=gray, pattern=crosshatch},
 ] 
coordinates {
  (0, 7.670604372)
  };

\addplot+[
  name nodes near coords=amgmkMT,
  col13!30, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 6.410588883)
  };
  
\addplot+[
  name nodes near coords=amgmkMTmatch,
  col14!30, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 6.601275915)
  };
  
\addplot+[
 ] 
coordinates {
  };

\addplot+[
  name nodes near coords=pageRankOffload,
  col12!30, postaction={pattern color=gray, pattern=crosshatch},
 ] 
coordinates {
  (0, 3.102152887)
  };

\addplot+[
  name nodes near coords=pageRankMT,
  col13!30, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 2.698591605)
  };

\addplot+[
  name nodes near coords=pageRankMTMatch,
  col14!30, postaction={pattern color=gray, pattern=north east lines},
 ] 
coordinates {
  (0, 3.900568937)
  };
  



\addplot[black!70,dotted,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(-1,1) (1,1)};
\addplot[black!70,dashed,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(0,0) (0,18)};
\node[] (top) at (axis description cs:1,1) {};


\end{axis}

\ExtractCoordinateA{top}
\ExtractCoordinateB{amgmkMT-0}
\node[anchor=north, text width=25mm,align=center] (amg) at (\XCoordB, \YCoordA) {AMGmk};
\ExtractCoordinateB{pageRankMT-0}
\node[anchor=north, text width=25mm,align=center] (pr) at (\XCoordB, \YCoordA) {Page Rank};

\end{tikzpicture}



==> plots/rpc.tex <==

\newcommand{\timebar}[8]{
\draw[fill=#5] ( 0, 0) node (#4-1bottom) {} rectangle (#1, 1) node (#4-1top) {};
\draw[fill=#6] (#1, 0) node (#4-2bottom) {} rectangle (#2, 1) node (#4-2top) {};
\draw[fill=#7] (#2, 0) node (#4-3bottom) {} rectangle (#3, 1) node (#4-3top) {};
\ifnum10>0#3\relax
\draw[fill=#8] (#3, 0) node (#4-4bottom) {}  rectangle (10, 1) node (#4-4top) {};
\fi
}

\begin{tikzpicture}

\timebar{0.01118569379}{0.917913822}{9.819808828}{dev}{col1!30}{col2!30}{col3!30}{col4!30}
\node[rotate=90, anchor=south] at (0,0.5) {device};

\tikzset{shift={(0,-2)}}

\timebar{0.000431613533}{0.355022151501}{0.542755359371}{host}{col5!30}{col6!30}{col7!30}{col8!30}
\node[rotate=90, anchor=south] at (0,0.5) {host};

%\draw[->] (dev-2) -- (host-1);
\draw[ultra thick, ->] (dev-3bottom) -- (host-1top);
\draw[ultra thick, ->] (dev-4bottom) -- (host-4top);


\end{tikzpicture}



==> plots/rsbench.tex <==
\begin{tikzpicture}
\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
%    ylabel style = {align=center,at={(1.15,0.5)},text width=4cm},
    ymin=0.0, ymax=11,
    name nodes near coords/.default=coordnode,
    bar width=0.10,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
]

\addplot+[
  name nodes near coords=offloadEventSmall,
  col3, postaction={pattern color=gray, pattern=crosshatch},
%  error bars/.cd,y dir=both,y explicit, error bar style={color=black,ultra thick},
 ] 
coordinates {
  (0, 6.090)
  };
%\addlegendentry{Offload (event)}

\addplot+[
  name nodes near coords=gpuFirstEventSmall,
  col4, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 8.976)
  };
%\addlegendentry{GPU First (event)}

\addplot+[
  name nodes near coords=missing1,
  white,
]
coordinates {
(0,0)
  };


\addplot+[
%  xshift=2mm,
  name nodes near coords=gpuFirstHistorySmall,
  col8, postaction={pattern color=gray, pattern=vertical lines},
]
coordinates {
  (0, 9.0669)
  };
%\addlegendentry{GPU First (history)}

\addplot+[
]
coordinates {
  };

\addplot+[
  name nodes near coords=offloadEventLarge,
  col10!40, postaction={pattern color=gray, pattern=crosshatch},
]
coordinates {
  (0, 4.5159)
  };
%\addlegendentry{Offload (event)}

\addplot+[
  name nodes near coords=gpuFirstEventLarge,
  col11!40, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 4.6102)
  };
%\addlegendentry{GPU First (event)}

\addplot+[
  name nodes near coords=missing2,
  white,
]
coordinates {
(0,0)
  };

\addplot+[
%  xshift=2mm,
  name nodes near coords=gpuFirstHistory,
  col13!40, postaction={pattern color=gray, pattern=vertical lines},
]
coordinates {
  (0, 4.6277)
  };
%\addlegendentry{GPU First (history)}



\addplot[black!70,dotted,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(-1,1) (1,1)};
\addplot[black!70,dashed,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(0,0) (0,18)};
\node[] (top) at (axis description cs:1,1) {};
\node[anchor=north] (small) at (axis description cs:0.24,1) {small};
\node[anchor=north] (large) at (axis description cs:0.76,1) {large};


\end{axis}

\node[rotate=90,anchor=west,fill=white] (test) at ($(missing1-0) + (0,0.32)$) {no offload history};
\node[rotate=90,anchor=west,fill=white] (test) at ($(missing2-0) + (0,0.32)$) {no offload history};

\end{tikzpicture}



==> plots/xsbench.tex <==
\begin{tikzpicture}

\begin{axis}[
    enlarge y limits={abs=0.01},
    enlarge x limits={abs=0.5},
    xticklabels={},
    yticklabels={},
    legend columns=3,
    legend style={
      at={(1.33,1.13)},
      anchor=center,
      draw=none,
      /tikz/every even column/.append style   = {column sep= 0mm, text width=15em},
    },
    legend image code/.code={
      \draw [fill=#1] (0cm,-1.5mm) rectangle (4mm,1.5mm);
    },
    xmin=0, xmax=1,
    ymin=0.0, ymax=1.1,
    width=\linewidth,
    height=64mm,
    xmajorticks=false,
    axis line style={draw=none},
    tick style={draw=none},
]
\addlegendimage{col3, postaction={pattern color=gray, pattern=crosshatch}}
\addlegendentry{manual offload (event, small)}
\addlegendimage{col4, postaction={pattern color=gray, pattern=north east lines}}
\addlegendentry{GPU First (event, small)}
\addlegendimage{col8, postaction={pattern color=gray, pattern=vertical lines}}
\addlegendentry{GPU First (history, small)}
\addlegendimage{col10!40, postaction={pattern color=gray, pattern=crosshatch}}
\addlegendentry{manual offload (event, large)}
\addlegendimage{col11!40, postaction={pattern color=gray, pattern=north east lines}}
\addlegendentry{GPU First (event, large)}
\addlegendimage{col13!40, postaction={pattern color=gray, pattern=vertical lines}}
\addlegendentry{GPU First (history, large)}
\end{axis}

\begin{axis}[
    extra y ticks={1},
    extra y tick labels={CPU},
    ymin=0.0, ymax=16.5,
    name nodes near coords/.default=coordnode,
    bar width=0.10,
    name nodes near coords/.style={
      every node near coord/.append style={
        shift={(axis direction cs:0, -\ycoord)},
        name=#1-\coordindex,
        alias=#1-last,
        %rotate=90,
        %anchor=west,
        rotate=0,
        anchor=south,
        align=center,
        /pgf/number format/fixed,
      },
    },
]

\addplot+[
  name nodes near coords=offloadEventSmall,
  col3, postaction={pattern color=gray, pattern=crosshatch},
%  error bars/.cd,y dir=both,y explicit, error bar style={color=black,ultra thick},
 ] 
coordinates {
  (0, 9.757)
  };

\addplot+[
  name nodes near coords=gpuFirstEventSmall,
  col4, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 11.772)
  };

\addplot+[
  name nodes near coords=missing1,
  white,
]
coordinates {
(0,0)
  };


\addplot+[
%  xshift=2mm,
  name nodes near coords=gpuFirstHistorySmall,
  col8, postaction={pattern color=gray, pattern=vertical lines},
]
coordinates {
  (0, 14.360)
  };

\addplot+[
]
coordinates {
  };

\addplot+[
  name nodes near coords=offloadEventLarge,
  col10!40, postaction={pattern color=gray, pattern=crosshatch},
]
coordinates {
  (0, 11.503)
  };

\addplot+[
  name nodes near coords=gpuFirstEventLarge,
  col11!40, postaction={pattern color=gray, pattern=north east lines},
]
coordinates {
  (0, 11.434)
  };

\addplot+[
  name nodes near coords=missing2,
  white,
]
coordinates {
(0,0)
  };

\addplot+[
%  xshift=2mm,
  name nodes near coords=gpuFirstHistory,
  col13!40, postaction={pattern color=gray, pattern=vertical lines},
]
coordinates {
  (0, 10.64)
  };



\addplot[black!70,dotted,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(-1,1) (1,1)};
\addplot[black!70,dashed,thick,sharp plot,nodes near coords={},
update limits=false,shorten >=-3mm,shorten <=-3mm]
coordinates {(0,0) (0,18)};
\node[] (top) at (axis description cs:1,1) {};
\node[anchor=north] (small) at (axis description cs:0.24,1) {small};
\node[anchor=north] (large) at (axis description cs:0.76,1) {large};

\end{axis}

\node[rotate=90,anchor=west,fill=white] (test) at ($(missing1-0) + (0,0.2)$) {no offload history};
\node[rotate=90,anchor=west,fill=white] (test) at ($(missing2-0) + (0,0.2)$) {no offload history};

\end{tikzpicture}


